Quantized Geodesic Lengths for Teichm\"uller Spaces: Algebraic Aspects

In 1980's H. Verlinde suggested to construct and use a quantization of Teichm\"uller spaces to construct spaces of conformal blocks for the Liouville conformal field theory. This suggestion led to a mathematical formulation by Fock in 1990's and later by Fock, Goncharov and Shen, called the modular functor conjecture, based on the Chekhov-Fock quantum Teichm\"uller theory. In 2000's, Teschner combined the Chekhov-Fock version and the Kashaev version of quantum Teichm\"uller theory to construct a solution to a modified form of the conjecture. We embark on a direct approach to the conjecture based on the Chekhov-Fock(-Goncharov) theory. We construct quantized trace-of-monodromy along simple loops via Bonahon and Wong's quantum trace maps developed in 2010's, and investigate algebraic structures of them, which will eventually lead to construction and properties of quantized geodesic length operators. We show that a special recursion relation used by Teschner is satisfied by the quantized trace-of-monodromy, and that the quantized trace-of-monodromy for disjoint loops commute in a certain strong sense.

==> kauffmantriple.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kauffmantriple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.50393701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30769231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kauffmantriple.pdf}}%
    \put(0.12369109,0.02563069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_1$}}}%
    \put(0.45855945,0.02563069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_0$}}}%
    \put(0.80251782,0.02563069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_\infty$}}}%
  \end{picture}%
\endgroup%


==> leftturn_NSF.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'leftturn_NSF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{164.40944882bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89655172)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{leftturn_NSF.pdf}}%
  \end{picture}%
\endgroup%


==> leftturn_SF.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'leftturn_SF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.32283465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43697479)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{leftturn_SF.pdf}}%
  \end{picture}%
\endgroup%


==> one-holed_surface2mod2.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one-holed_surface2mod2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.4190001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63043005)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{one-holed_surface2mod2.pdf}}%
    \put(0.81455175,0.1686768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\gamma}$\end{tabular}}}}%
    \put(0.78597276,0.23071397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\eta}$\end{tabular}}}}%
    \put(0.6199298,0.20463169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{yellowi}{\zeta}$\end{tabular}}}}%
    \put(0.9107719,0.21799637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{realpurple}{\sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{one-holed_surface2mod2.pdf}}%
    \put(0.41668107,0.60174683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{$g-2$ handles}$\end{tabular}}}}%
    \put(0.80455137,0.37430046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{first handle}$\end{tabular}}}}%
    \put(0.72409113,0.4931594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{second handle}$\end{tabular}}}}%
    \put(0.01305109,0.42081373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{last handle}$\end{tabular}}}}%
    \put(0.01063679,0.46954754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{($g$-th)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{one-holed_surface2mod2.pdf}}%
    \put(0.47003904,0.4067789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.46866861,0.2432972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{one-holed_surface2mod2.pdf}}%
    \put(0.4337902,0.11625112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{sphere-body}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{one-holed_surface2mod2.pdf}}%
  \end{picture}%
\endgroup%


==> one-holed_surface3.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one-holed_surface3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.4190001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63043005)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{one-holed_surface3.pdf}}%
    \put(0.81455175,0.1686768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\gamma}$\end{tabular}}}}%
    \put(0.50387229,0.1880013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\vartheta_i}$\end{tabular}}}}%
    \put(0.57301717,0.16633715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{yellowi}{\zeta=\zeta_2}$\end{tabular}}}}%
    \put(0.40221933,0.19146727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{yellowi}{\zeta_{i}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{one-holed_surface3.pdf}}%
    \put(0.18487666,0.22154507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{yellowi}{\zeta_{g}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{one-holed_surface3.pdf}}%
    \put(0.80455137,0.37430046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{first handle}$\end{tabular}}}}%
    \put(0.72409113,0.4931594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{second handle}$\end{tabular}}}}%
    \put(0.01305109,0.42081373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{last handle}$\end{tabular}}}}%
    \put(0.29677896,0.52129511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{$i$-th handle}$\end{tabular}}}}%
    \put(0.01063679,0.46954754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{($g$-th)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{one-holed_surface3.pdf}}%
    \put(0.50375725,0.3955395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.23368975,0.33188096){\color[rgb]{0,0,0}\rotatebox{18.255822}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0.28424817,0.2488646){\color[rgb]{0,0,0}\rotatebox{9.3581074}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0.53433184,0.26622212){\color[rgb]{0,0,0}\rotatebox{2.2018796}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{one-holed_surface3.pdf}}%
  \end{picture}%
\endgroup%


==> one-holed_surface_flat2mod2.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one-holed_surface_flat2mod2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.86614173bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92105263)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.28815974,0.12464834){\color[rgb]{0,0,0}\rotatebox{8.9006151}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{hole}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.34174624,0.19936808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{1}}$\end{tabular}}}}%
    \put(0.4030431,0.12612369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{2}}$\end{tabular}}}}%
    \put(0.38542057,0.08589202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{3}}$\end{tabular}}}}%
    \put(0.93490664,0.45755803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{4}}$\end{tabular}}}}%
    \put(0.75781977,0.14525828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{5}}$\end{tabular}}}}%
    \put(0.76030642,0.18318025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{6}}$\end{tabular}}}}%
    \put(0.80133676,0.23415725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{7}}$\end{tabular}}}}%
    \put(0.88277566,0.2577808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{8}}$\end{tabular}}}}%
    \put(0.56622072,0.04653693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{9}}$\end{tabular}}}}%
    \put(0.82620357,0.54312794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circledd{10}}$\end{tabular}}}}%
    \put(0.79424578,0.55120968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circledd{11}}$\end{tabular}}}}%
    \put(0.77994736,0.58477992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circledd{12}}$\end{tabular}}}}%
    \put(0.27452856,0.20556047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{$N$}}$\end{tabular}}}}%
    \put(0.2122547,0.19754064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$N\hspace{-1mm}-\hspace{-1mm}1$}}$\end{tabular}}}}%
    \put(0.65027061,0.33976587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circled{$7'$}}$\end{tabular}}}}%
    \put(0.87308533,0.32554301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circled{8}}$\end{tabular}}}}%
    \put(0.6065327,0.06828311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circled{9}}$\end{tabular}}}}%
    \put(0.8538454,0.50788416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circledd{10}}$\end{tabular}}}}%
    \put(0.77303492,0.50304869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circledd{11}}$\end{tabular}}}}%
    \put(0.71846755,0.56480114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circledd{12}}$\end{tabular}}}}%
    \put(0.76906108,0.65265989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circledd{13}}$\end{tabular}}}}%
    \put(0.54768949,0.45748766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{yellowi}{\circledd{$12'$}}$\end{tabular}}}}%
    \put(0.33120867,0.26756617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circled{$N$}}$\end{tabular}}}}%
    \put(0.23917626,0.25867304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circleddd{$N\hspace{-1mm}-\hspace{-1mm}1$}}$\end{tabular}}}}%
    \put(0.16217772,0.24440761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circleddd{$N\hspace{-1mm}-\hspace{-1mm}2$}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.3877552,0.17916471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\gamma}$\end{tabular}}}}%
    \put(0.6355768,0.11624657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{realpurple}{\circled{$1'$}}$\end{tabular}}}}%
    \put(0.88258319,0.3861989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{realpurple}{\circled{$2'$}}$\end{tabular}}}}%
    \put(0.58620993,0.32110598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\eta}$\end{tabular}}}}%
    \put(0.62881655,0.2501933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\textcolor{blue}{(\eta \, \circled{$7'$})}$}\end{tabular}}}}%
    \put(0.63238356,0.53716748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{yellowi}{\zeta}$\end{tabular}}}}%
    \put(0.87522316,0.4123273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{realpurple}{\sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.38243463,0.05293277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.73734321,0.08983635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.93870829,0.32300757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.89768189,0.53687843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.85067184,0.62527363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.84757424,0.72771722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.64952493,0.80799357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.75502607,0.80843317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.59197421,0.8053914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{g-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.53130871,0.85702135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{g-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.36395975,0.84248347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{g-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.25253061,0.7783856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{g-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.18928178,0.70515202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.05509832,0.60281259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.01172617,0.36893933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.09800926,0.15800117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_g$\end{tabular}}}}%
    \put(0.18063884,0.08907896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p_1$}\end{tabular}}}}%
    \put(0.5720129,0.02097217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p_2$}\end{tabular}}}}%
    \put(0.88461883,0.16470045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p_3$}\end{tabular}}}}%
    \put(0.97366979,0.48245853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p_4$}\end{tabular}}}}%
    \put(0.86877124,0.68947065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p_6$}\end{tabular}}}}%
    \put(0.81042478,0.78201893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p_7$}\end{tabular}}}}%
    \put(0.69706342,0.83548734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p_8$}\end{tabular}}}}%
    \put(0.42132323,0.87013378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p_{4(g-2)+3}$}\end{tabular}}}}%
    \put(0.08640805,0.65421785){\color[rgb]{0,0,0}\rotatebox{42.260456}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p_{4(g-1)+2}$}\end{tabular}}}}}%
    \put(0.82375219,0.58965326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p_5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.35314214,0.90428353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{$(g-1)$-th handle}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.79979015,0.85646492){\color[rgb]{0,0,0}\rotatebox{-40.165541}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{$2$nd handle}$\end{tabular}}}}}%
    \put(0.64592455,0.88778026){\color[rgb]{0,0,0}\rotatebox{-10.889808}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.90392699,0.07309379){\color[rgb]{0,0,0}\rotatebox{41.456037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{first handle}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.03636024,0.69367093){\color[rgb]{0,0,0}\rotatebox{25.322429}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{last handle}$\end{tabular}}}}}%
    \put(0.41969569,0.53599774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{sphere-body}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{one-holed_surface_flat2mod2.pdf}}%
    \put(0.78198956,0.67899849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.6949559,0.74307999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.71311487,0.6702513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0.51561772,0.80380845){\color[rgb]{0,0,0}\rotatebox{-36.532084}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{g-1}$\end{tabular}}}}}%
    \put(0.44832924,0.74566976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{g-1}$\end{tabular}}}}%
    \put(0.37228975,0.76256871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{g-1}$\end{tabular}}}}%
    \put(0.15064221,0.60087801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_g$\end{tabular}}}}%
    \put(0.12124741,0.32882646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_g$\end{tabular}}}}%
    \put(0.20842113,0.45099846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_g$\end{tabular}}}}%
    \put(0.55278492,0.14519376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.8250012,0.3844601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.55296257,0.23440092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1'$\end{tabular}}}}%
    \put(0.58549745,0.3997316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_2$\end{tabular}}}}%
    \put(0.36108524,0.45035016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{g-1}$\end{tabular}}}}%
    \put(0.42057222,0.48898135){\color[rgb]{0,0,0}\rotatebox{-1.0250199}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> one-holed_surface_flat5more.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one-holed_surface_flat5more.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.90551181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88461538)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{one-holed_surface_flat5more.pdf}}%
    \put(0.37358691,0.25092622){\color[rgb]{0,0,0}\rotatebox{33.019654}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{hole}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{one-holed_surface_flat5more.pdf}}%
    \put(0.44544777,0.29467263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{1}}$\end{tabular}}}}%
    \put(0.4570048,0.25532424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{2}}$\end{tabular}}}}%
    \put(0.67896035,0.52538128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circledd{$2'$}}$\end{tabular}}}}%
    \put(0.47719679,0.20502992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circledd{$i\hspace{-1mm}-\hspace{-1mm}1$}}$\end{tabular}}}}%
    \put(0.4565754,0.21681178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{3}}$\end{tabular}}}}%
    \put(0.40024023,0.1707617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circledd{$i$}}$\end{tabular}}}}%
    \put(0.32636323,0.15912673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$i\hspace{-0,7mm}+\hspace{-0,7mm}1$}}$\end{tabular}}}}%
    \put(0.65932727,0.10021663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$i\hspace{-0,7mm}+\hspace{-0,7mm}2$}}$\end{tabular}}}}%
    \put(0.43570294,0.07194992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$i\hspace{-0,7mm}+\hspace{-0,7mm}3$}}$\end{tabular}}}}%
    \put(0.50861285,0.08758487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$i\hspace{-0,7mm}+\hspace{-0,7mm}4$}}$\end{tabular}}}}%
    \put(0.57406506,0.05756736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$i\hspace{-0,7mm}+\hspace{-0,7mm}5$}}$\end{tabular}}}}%
    \put(0.35851124,0.118645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$i\hspace{-0,7mm}+\hspace{-0,7mm}6$}}$\end{tabular}}}}%
    \put(0.69842481,0.13093028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$i\hspace{-0,7mm}+\hspace{-0,7mm}7$}}$\end{tabular}}}}%
    \put(0.68169123,0.16335169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$i\hspace{-0,7mm}+\hspace{-0,7mm}8$}}$\end{tabular}}}}%
    \put(0.71806019,0.18960485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$i\hspace{-0,7mm}+\hspace{-0,7mm}9$}}$\end{tabular}}}}%
    \put(0.75095434,0.20437441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$i\hspace{-0,7mm}+\hspace{-0,7mm}10$}}$\end{tabular}}}}%
    \put(0.70160624,0.21295667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i-2}$}}$\end{tabular}}}}%
    \put(0.76577901,0.51475996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i-2}\hspace{-0,7mm}+\hspace{-0,7mm}10$}}$\end{tabular}}}}%
    \put(0.76355911,0.22883777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i-2}\hspace{-0,7mm}+\hspace{-0,7mm}1$}}$\end{tabular}}}}%
    \put(0.79062686,0.55421869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$i\hspace{-0,7mm}+\hspace{-0,7mm}19$}}$\end{tabular}}}}%
    \put(0.74389572,0.5947815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i-1}$}}$\end{tabular}}}}%
    \put(0.62572439,0.70515212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i}$}}$\end{tabular}}}}%
    \put(0.59916432,0.71680053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i}\hspace{-0,7mm}+\hspace{-0,7mm}1$}}$\end{tabular}}}}%
    \put(0.39408107,0.67761684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i+1}$}}$\end{tabular}}}}%
    \put(0.31753189,0.66916354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{g-1}\hspace{-0,7mm}+\hspace{-0,7mm}1$}}$\end{tabular}}}}%
    \put(0.11384817,0.65540154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{g}$}}$\end{tabular}}}}%
    \put(0.59352723,0.75340978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i}+2$}}$\end{tabular}}}}%
    \put(0.42977272,0.77482962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i}\hspace{-0,7mm}+\hspace{-0,7mm}4$}}$\end{tabular}}}}%
    \put(0.41004839,0.7222314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i}\hspace{-0,7mm}+\hspace{-0,7mm}10$}}$\end{tabular}}}}%
    \put(0.77314123,0.6520958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i-1}\hspace{-0,7mm}+\hspace{-0,7mm}1$}}$\end{tabular}}}}%
    \put(0.76008564,0.71974258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i-1}+5$}}$\end{tabular}}}}%
    \put(0.81251176,0.65053621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i-1}\hspace{-0,7mm}+\hspace{-0,7mm}2$}}$\end{tabular}}}}%
    \put(0.32252087,0.26994708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circledd{$N$}}$\end{tabular}}}}%
    \put(0.28649596,0.25622758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$N\hspace{-1mm}-\hspace{-1mm}1$}}$\end{tabular}}}}%
    \put(0.5979345,0.39389439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\vartheta_i}$\end{tabular}}}}%
    \put(0.64343403,0.62588768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $k_j=i\hspace{-0,7mm}+\hspace{-0,7mm}9\hspace{-0,7mm}+\hspace{-0,7mm}11(j-2)$}\end{tabular}}}}%
    \put(0.42326432,0.53870905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{yellowi}{\circleddd{$k_i+1'$}}$\end{tabular}}}}%
    \put(0.40263944,0.32707861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\gamma}$\end{tabular}}}}%
    \put(0.43468194,0.5993289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{yellowi}{\zeta_{i}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{one-holed_surface_flat5more.pdf}}%
    \put(0.68507331,0.73108898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i-1}\hspace{-0,7mm}+\hspace{-0,7mm}9$}}$\end{tabular}}}}%
    \put(0.64768129,0.69875005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i-1}\hspace{-0,7mm}+\hspace{-0,7mm}10$}}$\end{tabular}}}}%
    \put(0.71911254,0.76355226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_{i-1}\hspace{-0,7mm}+\hspace{-0,7mm}3$}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{one-holed_surface_flat5more.pdf}}%
    \put(0.27543233,0.29338541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circleddd{$k_g\hspace{-0,7mm}+\hspace{-0,7mm}10$}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{one-holed_surface_flat5more.pdf}}%
    \put(0.29463708,0.14830004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{one-holed_surface_flat5more.pdf}}%
    \put(0.39606726,0.05490747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{one-holed_surface_flat5more.pdf}}%
    \put(0.61091431,0.03885796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.79796142,0.13868549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.97561693,0.49270626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.91912666,0.21971721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.79849363,0.12400022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($a_{i-2}$)\end{tabular}}}}%
    \put(0.91625555,0.20019311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($b_{i-2}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{one-holed_surface_flat5more.pdf}}%
    \put(0.72796477,0.11434079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{one-holed_surface_flat5more.pdf}}%
    \put(0.85582671,0.63759115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{i-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{one-holed_surface_flat5more.pdf}}%
    \put(0.85323971,0.72314844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{i-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{one-holed_surface_flat5more.pdf}}%
    \put(0.68036541,0.77485666){\color[rgb]{0,0,0}\rotatebox{31.178138}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{i-1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{one-holed_surface_flat5more.pdf}}%
    \put(0.76460672,0.79357506){\color[rgb]{0,0,0}\rotatebox{-26.868564}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{i-1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{one-holed_surface_flat5more.pdf}}%
    \put(0.63977153,0.78801918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{one-holed_surface_flat5more.pdf}}%
    \put(0.58910587,0.8311387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{i}$\end{tabular}}}}%
    \put(0.26321937,0.80183395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{g-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{one-holed_surface_flat5more.pdf}}%
    \put(0.44934187,0.81899718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{i}$\end{tabular}}}}%
    \put(0.14633732,0.79683839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{g-1}$\end{tabular}}}}%
    \put(0.33457709,0.78689606){\color[rgb]{0,0,0}\rotatebox{-59.153621}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{g-1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{one-holed_surface_flat5more.pdf}}%
    \put(0.38117268,0.75849757){\color[rgb]{0,0,0}\rotatebox{57.93463}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_i$\end{tabular}}}}}%
    \put(0.06003478,0.75005727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{g-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{one-holed_surface_flat5more.pdf}}%
    \put(0.02730494,0.60641026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{one-holed_surface_flat5more.pdf}}%
    \put(0.00964149,0.39956613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{one-holed_surface_flat5more.pdf}}%
    \put(0.08669997,0.25158052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{one-holed_surface_flat5more.pdf}}%
    \put(0.21147848,0.19188221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_g$\end{tabular}}}}%
    \put(0.2962387,0.18978019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{one-holed_surface_flat5more.pdf}}%
    \put(0.44030738,0.87061042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{$i$-th handle}$\end{tabular}}}}%
    \put(0.12413759,0.85246812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{$(g-1)$-th handle}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{one-holed_surface_flat5more.pdf}}%
    \put(0.81333202,0.83067407){\color[rgb]{0,0,0}\rotatebox{-40.165541}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{$(i-1)$-th handle}$\end{tabular}}}}}%
    \put(0.94744117,0.69819473){\color[rgb]{0,0,0}\rotatebox{-53.828438}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}}%
    \put(0.32803901,0.8579103){\color[rgb]{0,0,0}\rotatebox{2.5916418}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}}%
    \put(0.48147921,0.24937698){\color[rgb]{0,0,0}\rotatebox{-82.528728}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\red{$\cdots$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{one-holed_surface_flat5more.pdf}}%
    \put(0.16803457,0.03118133){\color[rgb]{0,0,0}\rotatebox{0.62622378}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{first handle}$\end{tabular}}}}}%
    \put(0.87859934,0.06745959){\color[rgb]{0,0,0}\rotatebox{0.62622378}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{2nd handle}$\end{tabular}}}}}%
    \put(0.87834931,0.04181833){\color[rgb]{0,0,0}\rotatebox{0.62622378}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{(($i-2$)-th)}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{one-holed_surface_flat5more.pdf}}%
    \put(0.02701912,0.12786106){\color[rgb]{0,0,0}\rotatebox{-1.0688603}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{last handle}$\end{tabular}}}}}%
    \put(0.02784924,0.14958033){\color[rgb]{0,0,0}\rotatebox{-1.0688603}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{($g$-th)}$\end{tabular}}}}}%
    \put(0.49589059,0.56303106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{sphere-body}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{one-holed_surface_flat5more.pdf}}%
    \put(0.78806483,0.68687273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{i-1}$\end{tabular}}}}%
    \put(0.72577823,0.73597889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{i-1}$\end{tabular}}}}%
    \put(0.74094396,0.67515492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{i-1}$\end{tabular}}}}%
    \put(0.57600131,0.78669715){\color[rgb]{0,0,0}\rotatebox{-36.532084}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{i}$\end{tabular}}}}}%
    \put(0.2622204,0.75423046){\color[rgb]{0,0,0}\rotatebox{-29.474133}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{g-1}$\end{tabular}}}}}%
    \put(0.5198043,0.73814176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{i}$\end{tabular}}}}%
    \put(0.2090619,0.69831985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{g-1}$\end{tabular}}}}%
    \put(0.45629879,0.75225518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{i}$\end{tabular}}}}%
    \put(0.15431048,0.7269036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{g-1}$\end{tabular}}}}%
    \put(0.0820804,0.46783236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_g$\end{tabular}}}}%
    \put(0.16100431,0.29163954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_g$\end{tabular}}}}%
    \put(0.18408898,0.47270657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_g$\end{tabular}}}}%
    \put(0.41507627,0.11920739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.60327575,0.10749552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.71334543,0.4297382){\color[rgb]{0,0,0}\rotatebox{52.066616}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_3$\end{tabular}}}}}%
    \put(0.68784768,0.44023304){\color[rgb]{0,0,0}\rotatebox{51.742243}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{i-2}$\end{tabular}}}}}%
    \put(0.44694118,0.49150121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{i-1}$\end{tabular}}}}%
    \put(0.56551919,0.43327135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{i-1}'$\end{tabular}}}}%
    \put(0.53541874,0.17933429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_2$\end{tabular}}}}%
    \put(0.84717979,0.26172812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.88444259,0.46966398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.78829528,0.38915785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0.35575912,0.58231126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{i}$\end{tabular}}}}%
    \put(0.29329682,0.46860366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{g-1}$\end{tabular}}}}%
    \put(0.63542399,0.3695805){\color[rgb]{0,0,0}\rotatebox{-42.548696}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}}%
    \put(0.33615037,0.52133){\color[rgb]{0,0,0}\rotatebox{-1.0250199}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{one-holed_surface_flat5more.pdf}}%
  \end{picture}%
\endgroup%


==> one-holed_torus2.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one-holed_torus2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.48199223bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53242852)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{one-holed_torus2.pdf}}%
    \put(0.54814215,0.26052161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\gamma}$\end{tabular}}}}%
    \put(0.42640197,0.0199637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{one-holed-torus subsurface $(\Sigma',\mathcal{P}')$}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{one-holed_torus2.pdf}}%
    \put(0.9308869,0.32568466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\eta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{one-holed_torus2.pdf}}%
    \put(0.12335584,0.2291707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{rest of $(\Sigma,\mathcal{P})$}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{one-holed_torus2.pdf}}%
    \put(0.55163156,0.22881847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{1}}$\end{tabular}}}}%
    \put(0.55171393,0.19233448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{2}}$\end{tabular}}}}%
    \put(0.52863067,0.2988661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{8}}$\end{tabular}}}}%
    \put(0.55065955,0.15782636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{3}}$\end{tabular}}}}%
    \put(0.54253466,0.13026633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{4}}$\end{tabular}}}}%
    \put(0.4743614,0.12783549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{5}}$\end{tabular}}}}%
    \put(0.49828375,0.36267602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{6}}$\end{tabular}}}}%
    \put(0.51357421,0.3295087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{7}}$\end{tabular}}}}%
    \put(0.86834813,0.32949153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circled{$1'$}}$\end{tabular}}}}%
    \put(0.92149063,0.28645743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circled{$2'$}}$\end{tabular}}}}%
    \put(0.42112951,0.20515788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.57877792,0.2981391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.6073507,0.23300806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.64580253,0.16936888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.7147946,0.38730047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{one-holed_torus2.pdf}}%
  \end{picture}%
\endgroup%


==> one-holed_torus_flat2.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one-holed_torus_flat2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.42519685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{one-holed_torus_flat2.pdf}}%
    \put(0.41558612,0.05404439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.41637133,0.92193097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.90884689,0.9374533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.92345238,0.04859359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.03898899,0.94061632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.04001508,0.04067181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.70104921,0.46547732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.2978426,0.45654363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\gamma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{one-holed_torus_flat2.pdf}}%
    \put(0.23309451,0.23231517){\color[rgb]{0,0,0}\rotatebox{31.291276}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mbox{hole}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{one-holed_torus_flat2.pdf}}%
    \put(0.41364684,0.41494959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{1}}$\end{tabular}}}}%
    \put(0.45984402,0.1569966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{2}}$\end{tabular}}}}%
    \put(0.10840703,0.42235704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{8}}$\end{tabular}}}}%
    \put(0.35849493,0.72971697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circled{$2'$}}$\end{tabular}}}}%
    \put(0.8033078,0.19899606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{7}}$\end{tabular}}}}%
    \put(0.57421961,0.83471575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{6}}$\end{tabular}}}}%
    \put(0.7173998,0.74498953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{5}}$\end{tabular}}}}%
    \put(0.82430753,0.61708197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{4}}$\end{tabular}}}}%
    \put(0.20958764,0.79080715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\circled{3}}$\end{tabular}}}}%
    \put(0.71204455,0.35172149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\circled{$1'$}}$\end{tabular}}}}%
    \put(0.22083097,0.60776546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{blue}{\eta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{one-holed_torus_flat2.pdf}}%
    \put(0.00973629,0.56520931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.95307819,0.5537549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.45099334,0.63011762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{one-holed_torus_flat2.pdf}}%
  \end{picture}%
\endgroup%

